Optimizing Time Series Forecasting Architectures: A Hierarchical Neural Architecture Search Approach

The rapid development of time series forecasting research has brought many deep learning-based modules in this field. However, despite the increasing amount of new forecasting architectures, it is still unclear if we have leveraged the full potential of these existing modules within a properly designed architecture. In this work, we propose a novel hierarchical neural architecture search approach for time series forecasting tasks. With the design of a hierarchical search space, we incorporate many architecture types designed for forecasting tasks and allow for the efficient combination of different forecasting architecture modules. Results on long-term-time-series-forecasting tasks show that our approach can search for lightweight high-performing forecasting architectures across different forecasting tasks.

==> figures/tikz/search_space/cell_searched.tex <==
\begin{tikzpicture}[
every node/.style={scale=0.5},
    block/.style={rectangle, minimum width=10mm,minimum height=10mm, draw=black},
    optblock/.style={rectangle, minimum width=40mm, minimum height=4mm, draw=gray, dashed, rounded corners=.1cm},
    data/.style={rectangle, minimum width=45mm, minimum height=4.5mm, draw=black},
    bigoplus/.style={path picture={ \draw[black]
    (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }},
    dot/.style = {circle, fill, minimum size=3pt,inner sep = 0, outer sep=0pt,node contents={}},
    fill fraction/.style n args={2}{path picture={
 \fill[#1] (path picture bounding box.south west) rectangle
 ($(path picture bounding box.north west)!#2!(path picture bounding box.north
 east)$);}},]
    \node[block, fill=gray!5] (n0) {0};
    \node[block, fill=gray!5, right=5mm of n0,] (n1) {\large 1};


    \node[block, fill=gray!20] at ($(n0.west) + (-0.4, 1.2)$) (n2) {\large 2};

    \node[block, fill=gray!20] at ($(n1.east) + (0.45, 1.5)$) (n3) {\large 3};

    \node[block, fill=lightgray] at ($(n0.east) + (0.5, 2.7)$) (n4) {\large 4};

   \draw[red!50, ->] ($(n0.north) + (-0.15, 0.0)$) to [bend left=3] ($(n2.south west) + (0.05, 0.0)$);
   %\draw[ blue!50, ->] ($(n0.north) + (-0.05, 0.0)$) to [bend left=3] ($(n2.south west) + (0.15, 0.0)$);

   %\draw[red!50, ->] ($(n1.north) + (-0.1, 0.0)$) to [bend right=3]  ($(n2.south east) + (-0.3, 0.0)$);
   \draw[blue!50, ->] ($(n1.north) + (0.0, 0.0)$) to [bend right=3] ($(n2.south east) + (-0.2, 0.0)$);
    
   %\draw[red!50, ->] ($(n0.north) + (0.0, 0.0)$) to [bend left=3]  ($(n3.south west) + (0.1, 0.0)$);
   %\draw[blue!50, ->] ($(n0.north) + (0.1, 0.0)$) to [bend left=3] ($(n3.south west) + (0.2, 0.0)$);

    \draw[red!50, ->] ($(n1.north) + (0.0, 0.0)$) to [bend right=3]  ($(n3.south) + (0.1, 0.0)$);
   %\draw[blue!50, ->] ($(n1.north) + (0.1, 0.0)$) to [bend right=3] ($(n3.south) + (0.2, 0.0)$);

    %\draw[red!50, ->] ($(n2.east) + (0.0, 0.0)$) to [bend right=1] ($(n3.west) + (0.0, 0.1)$);
   %\draw[blue!50, ->] ($(n2.east) + (0.0, -0.1)$) to[bend right=1] ($(n3.west) + (0.0, 0.0)$);

    %\draw[red!50, ->] ($(n0.north) + (-0.1, 0.0)$) to [bend left=1] ($(n4.south) + (-0.15, 0.0)$);
   %\draw[ blue!50, ->] ($(n0.north) + (-0.0, 0.0)$) to [bend left=1] ($(n4.south) + (-0.05, 0.0)$);

    %\draw[red!50, ->] ($(n1.north) + (0.0, 0.0)$) to [bend right=1] ($(n4.south) + (0.05, 0.0)$);
   %\draw[ blue!50, ->] ($(n1.north) + (0.1, 0.0)$) to [bend right=1] ($(n4.south) + (0.15, 0.0)$);

    \draw[red!50, ->] ($(n2.north) + (0.0, 0.0)$) to [bend left=1] ($(n4.west) + (0.0, -0.1)$);
   %\draw[ blue!50, ->] ($(n2.north) + (0.1, 0.0)$) to [bend left=1] ($(n4.west) + (0.0, -0.2)$);

  %\draw[red!50, ->] ($(n3.north) + (-0.1, 0.0)$) to [bend left=1] ($(n4.east) + (0.0, -0.2)$);
   \draw[ blue!50, ->] ($(n3.north) + (0.0, 0.0)$) to [bend left=1] ($(n4.east) + (0.0, -0.1)$);

 \end{tikzpicture}

==> figures/tikz/search_space/cells_searchspace.tex <==
\begin{tikzpicture}[
every node/.style={scale=0.5},
    block/.style={rectangle, minimum width=10mm,minimum height=10mm, draw=black},
    optblock/.style={rectangle, minimum width=40mm, minimum height=4mm, draw=gray, dashed, rounded corners=.1cm},
    data/.style={rectangle, minimum width=45mm, minimum height=4.5mm, draw=black},
    bigoplus/.style={path picture={ \draw[black]
    (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }},
    dot/.style = {circle, fill, minimum size=3pt,inner sep = 0, outer sep=0pt,node contents={}},
    fill fraction/.style n args={2}{path picture={
 \fill[#1] (path picture bounding box.south west) rectangle
 ($(path picture bounding box.north west)!#2!(path picture bounding box.north
 east)$);}},]
    \node[block, fill=gray!5] (n0) {0};
    \node[block, fill=gray!5, right=8mm of n0,] (n1) {\large 1};


    \node[block, fill=gray!20] at ($(n0.west) + (-0.4, 1.2)$) (n2) {\large 2};

    \node[block, fill=gray!20] at ($(n1.east) + (0.45, 1.5)$) (n3) {\large 3};

    \node[block, fill=lightgray] at ($(n0.east) + (0.5, 2.7)$) (n4) {\large 4};

   \draw[red!50, ->] ($(n0.north) + (-0.15, 0.0)$) to [bend left=3] ($(n2.south west) + (0.05, 0.0)$);
   \draw[ blue!50, ->] ($(n0.north) + (-0.05, 0.0)$) to [bend left=3] ($(n2.south west) + (0.15, 0.0)$);

   \draw[red!50, ->] ($(n1.north) + (-0.1, 0.0)$) to [bend right=3]  ($(n2.south east) + (-0.3, 0.0)$);
   \draw[blue!50, ->] ($(n1.north) + (0.0, 0.0)$) to [bend right=3] ($(n2.south east) + (-0.2, 0.0)$);
    
   \draw[red!50, ->] ($(n0.north) + (0.0, 0.0)$) to [bend left=3]  ($(n3.south west) + (0.1, 0.0)$);
   \draw[blue!50, ->] ($(n0.north) + (0.1, 0.0)$) to [bend left=3] ($(n3.south west) + (0.2, 0.0)$);

    \draw[red!50, ->] ($(n1.north) + (0.0, 0.0)$) to [bend right=3]  ($(n3.south) + (0.1, 0.0)$);
   \draw[blue!50, ->] ($(n1.north) + (0.1, 0.0)$) to [bend right=3] ($(n3.south) + (0.2, 0.0)$);

    \draw[red!50, ->] ($(n2.east) + (0.0, 0.0)$) to [bend right=1] ($(n3.west) + (0.0, 0.1)$);
   \draw[blue!50, ->] ($(n2.east) + (0.0, -0.1)$) to[bend right=1] ($(n3.west) + (0.0, 0.0)$);

    \draw[red!50, ->] ($(n0.north) + (-0.1, 0.0)$) to [bend left=1] ($(n4.south) + (-0.15, 0.0)$);
   \draw[ blue!50, ->] ($(n0.north) + (-0.0, 0.0)$) to [bend left=1] ($(n4.south) + (-0.05, 0.0)$);

    \draw[red!50, ->] ($(n1.north) + (0.0, 0.0)$) to [bend right=1] ($(n4.south) + (0.05, 0.0)$);
   \draw[ blue!50, ->] ($(n1.north) + (0.1, 0.0)$) to [bend right=1] ($(n4.south) + (0.15, 0.0)$);

    \draw[red!50, ->] ($(n2.north) + (0.0, 0.0)$) to [bend left=1] ($(n4.west) + (0.0, -0.1)$);
   \draw[ blue!50, ->] ($(n2.north) + (0.1, 0.0)$) to [bend left=1] ($(n4.west) + (0.0, -0.2)$);

\draw[red!50, ->] ($(n3.north) + (-0.1, 0.0)$) to [bend left=1] ($(n4.east) + (0.0, -0.2)$);
   \draw[ blue!50, ->] ($(n3.north) + (0.0, 0.0)$) to [bend left=1] ($(n4.east) + (0.0, -0.1)$);

 \end{tikzpicture}

==> figures/tikz/search_space/flat_net.tex <==
    \begin{tikzpicture}[
    every node/.style={scale=0.57},
    block/.style={rectangle, minimum width=40mm, minimum height=4mm, draw=black, rounded corners=.1cm},
    optblock/.style={rectangle, minimum width=60mm, minimum height=4mm, draw=gray, dashed, rounded corners=.1cm},
    data/.style={rectangle, minimum width=40mm, minimum height=5.5mm, draw=black},
    dot/.style = {circle, fill, minimum size=3pt,inner sep = 0, outer sep=0pt,node contents={}},]

    \node[data] (inputpast) {Past Targets};
    \node[data,  fill=blue!10, align=left, above=2mm of inputpast] (ptprocessed) {Transposed Past Targets};
    \node[data, fill=orange!10, right=0mm of ptprocessed] (futurepadding) {Future Placeholder};

    \draw[->] (inputpast) -> (ptprocessed) node [midway, right] () {Transposed};


    \node[block, above=2mm of ptprocessed.north east] (encoder1) {Encoder Layer 1};

    %\draw[->] ($(ptprocessed.north)!.5!(ptprocessed.north east)$) -- ($(ptprocessed.north)!.5!(ptprocessed.north east)$ |- encoder1.south);

    \draw[->] ($(ptprocessed.north east) + (-0.4, 0)$) -- ($(encoder1.south) + (-0.4, 0)$);
    \draw[->] ($(futurepadding.north west) + (0.4, 0)$) -- ($(encoder1.south) + (0.4, 0)$);

    \node[data, fill=blue!10, above=7mm of ptprocessed]  (backcast1) {Backcast Output Layer 1};
    \node[data, fill=orange!10, right=0mm of backcast1]  (forecast1) {Forecast Output Layer 1};

    \draw[->] ($(encoder1.north) + (-0.4, 0)$) -- ($(backcast1.south east) + (-0.4, 0)$);
    \draw[->] ($(encoder1.north) + (0.4, 0)$) -- ($(forecast1.south west) + (0.4, 0)$);

    \node[above =1.5mm of backcast1.north east] (dotsencoder) {\rotatebox{90}{\large $\cdots$}};

    \draw[->] ($(backcast1.north east) + (-0.4, 0)$) -- ($(backcast1.north east) + (-0.4, 0.15)$);
    \draw[->] ($(forecast1.north west) + (0.4, 0)$) -- ($(forecast1.north west) + (0.4, 0.15)$);
    \node[block, above=1.5mm of dotsencoder] (encodern) {Encoder Layer n};

    \draw[->] ($(encodern.south) + (0.4, -0.15)$) -- ($(encodern.south) + (0.4, 0)$);
    \draw[->] ($(encodern.south) + (-0.4, -0.15)$) -- ($(encodern.south) + (-0.4, 0)$);


    \node[data, fill=blue!10, above=13mm of backcast1]  (backcastn) {Backcast Output Layer N};
    \node[data, fill=orange!10, right=0mm of backcastn]  (forecastn) {Forecast Output Layer N};

    \draw[->] ($(encodern.north) + (-0.4, 0)$) -- ($(backcastn.south east) + (-0.4, 0)$);
    \draw[->] ($(encodern.north) + (0.4, 0)$) -- ($(forecastn.south west) + (0.4, 0)$);

    \node[block, minimum width=30mm, right= 3mm of forecastn] (head) {Forecasting Head};
    \node[data,  minimum width=30mm, above=3mm of head] (forecasting) {Forecasting};


    \draw[->] (forecastn) -> (head);
    \draw[->] (head) -> (forecasting) node [midway, right] () {Transposed};

    %\node[block] (encoder11) {Encoder Layer 1};

    \node[data, minimum width=4mm, fill=blue!10!white] at ($(forecast1.east) + (0.5, 0.4)$) (legendbackcast) {};
    \node[right=0mm of legendbackcast.east, align=left] (legendbackcasttext) {Backcast \\ Feature Maps};
    \node[data, minimum width=4mm, below = 4.5mm of legendbackcast, fill=orange!15!white] (legendforecast) {};
    \node[right=0mm of legendforecast.east, align=left] (legendforecasttext) {Forecast \\ Feature Maps};


    \end{tikzpicture}

==> figures/tikz/search_space/hybrid.tex <==
\begin{tikzpicture}[
every node/.style={scale=0.50},
    block/.style={rectangle, minimum width=30mm, minimum height=4mm, draw=black, rounded corners=.1cm},
    optblock/.style={rectangle, minimum width=40mm, minimum height=4mm, draw=gray, dashed, rounded corners=.1cm},
    data/.style={rectangle, minimum width=45mm, minimum height=4.5mm, draw=black},
    bigoplus/.style={path picture={ \draw[black]
    (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }},
    dot/.style = {circle, fill, minimum size=3pt,inner sep = 0, outer sep=0pt,node contents={}},
    fill fraction/.style n args={2}{path picture={
 \fill[#1] (path picture bounding box.south west) rectangle
 ($(path picture bounding box.north west)!#2!(path picture bounding box.north
 east)$);}},]
    \node[data] (inputpast) {Past Targets};

    \node[block, above=3mm of inputpast] (flatnet) {$\FlatNet$};

    \node[data, above=3mm of flatnet] (flatoutbackcast)  {Backcast Output $\FlatNet$};
    \node[data,right=0mm of flatoutbackcast](flatoutforecast)  {Forecast Output $\FlatNet$};
    \node[data, above=0mm of flatoutforecast] (inputfuture) {Known Future Input};

    
     \node[block, minimum width=70mm, above=3mm of inputfuture.north west] (seqnet) {$\SeqNet$};
    


    \draw[->] (inputpast) -> (flatnet);
    \draw[->] ($(flatnet.north) + (-0.2,0.0) $) -- ($(flatoutbackcast.south) + (-0.2, 0.0)$);
    \draw[->] ($(flatnet.north) + (0.2,0.0)$) -- ($(flatnet.north) + (0.2,0.15)$) -| ($(flatoutforecast.south)$);

    %\draw[->] (flatoutbackcast) -- (flatoutbackcast.north |- seqnet.south);
    \draw[->] (inputpast.west) -- ($(inputpast.west) + (-0.3, 0.0)$) |- ($(seqnet.south) + (-1.5, -0.3)$) -- ($(seqnet.south) + (-1.5, -0.0)$);
    \draw[->] (inputfuture) -- (inputfuture.north |- seqnet.south);

    \node[bigoplus,draw,circle,minimum width=2.5mm] at ($(seqnet.north east) + (0.7, 0.3)$) (plus) {};
    \draw[->] (flatoutforecast.east) -| (plus);
    \draw[->] (seqnet.north -| flatoutforecast.north) |- (plus);

    \node[data, minimum width=20mm,above=3mm of plus] (out) {Forecasting};
    \draw[->] (plus) -- (out);


    


 \end{tikzpicture}

==> figures/tikz/search_space/seq_net.tex <==
\begin{tikzpicture}[
every node/.style={scale=0.57},
    block/.style={rectangle, minimum width=30mm, minimum height=4mm, draw=black, rounded corners=.1cm},
    optblock/.style={rectangle, minimum width=40mm, minimum height=4mm, draw=gray, dashed, rounded corners=.1cm},
    data/.style={rectangle, minimum width=30mm, minimum height=4.5mm, draw=black},
    dot/.style = {circle, fill, minimum size=3pt,inner sep = 0, outer sep=0pt,node contents={}},
    fill fraction/.style n args={2}{path picture={
 \fill[#1] (path picture bounding box.south west) rectangle
 ($(path picture bounding box.north west)!#2!(path picture bounding box.north
 east)$);}},
    fill fraction3/.style n args={3}{path picture={
 \fill[#1] (path picture bounding box.south west) rectangle
 ($(path picture bounding box.west)!#3!(path picture bounding box.east)$);
 \fill[#2] (path picture bounding box.west) rectangle
 ($(path picture bounding box.north west)!#3!(path picture bounding box.north east)$);}},
    ]
    
    \node[block] (encoder11) {Encoder Layer 1};

    \node[data, minimum width=10mm, right= 2 mm of encoder11, fill=cyan!10!white] (lout11) {Output Layer 1};
    % https://tex.stackexchange.com/questions/462470/tikz-draw-a-partially-filled-text-node-i-e-a-progress-bar-with-text-inside
    \node[data, above=3mm of encoder11, fill={cyan!15}, fill fraction={blue!15}{0.85}] (sout1) {Output Encoder Layer 1};

    \node[block, minimum height=6mm, right=5.5mm of lout11] (decoder1) {Decoder Layer 1};

    \draw[->, dashed] (lout11.east) -- ($(lout11.east) + (0.1, 0)$)  |- ($(decoder1.west) + (0.0, -0.1)$);
    \draw[->, dashed] ($(sout1.south)!.5!(sout1.south east)$) -- ($(sout1.south)!.5!(sout1.south east) + (0, -0.25)$) -| ($(lout11.east) + (0.225, 0)$) -- (decoder1.west);
    
    \draw[->, dashed] ($(sout1.south)!.85!(sout1.south east)$) -- ($(sout1.south)!.85!(sout1.south east) + (0, -0.1)$) -| ($(lout11.east) + (0.35, 0.1)$) -- ($(decoder1.west) + (0, 0.1)$);
    
    \node[data, below=3mm of encoder11] (inputpast) {Past Input};
    
    \node[data] at (inputpast.east -| decoder1.south) (inputfuture) {Known Future Input};

    % https://tex.stackexchange.com/a/671093
    \node[above =2mm of sout1] (dotsencoder) {\rotatebox{90}{\large $\cdots$}};

    \node[block, above = 2mm of dotsencoder] (encoder21)  {Encoder Layer N};

    \node[data, minimum width=10mm, right= 2mm of encoder21, fill=cyan!10!white] (lout21) {Output Layer N};

    \node[data, above=3mm of encoder21, fill={cyan!15}, 
    fill fraction3={blue!15}{orange!15}{0.85}] (sout2) {Output Encoder Block N};

    \node[] at (dotsencoder.west -| decoder1.north) (dotsdecoder) {\rotatebox{90}{\large $\cdots$}};

    \node[block, minimum height=6mm] at (decoder1.north |- encoder21.east) (decoder2) {Decoder Block N};

    \node[data] at (sout1.east -| decoder1.north) (decoderout1) {Output Decoder Block 1};
    \node[data] at (sout2.east -| decoder2.north) (decoderout2) {Output Decoder Block N};

    \draw[->, dashed] (lout21.east) -- ($(lout21.east) + (0.1, 0)$)  |- ($(decoder2.west) + (0.0, -0.1)$);
    \draw[->, dashed] ($(sout2.south)!.5!(sout2.south east)$) -- ($(sout2.south)!.5!(sout2.south east) + (0, -0.25)$) -| ($(lout21.east) + (0.225, 0)$) -- (decoder2.west);
    
    \draw[->, dashed] ($(sout2.south)!.85!(sout2.south east)$) -- ($(sout2.south)!.85!(sout2.south east) + (0, -0.1)$) -| ($(lout21.east) + (0.35, 0.1)$) -- ($(decoder2.west) + (0, 0.1)$);

    \draw[->] (inputpast.north) -> (encoder11.south);
    \draw[->] (encoder11.north) -> (sout1.south);

     \draw[->] (encoder11.east) -> (lout11.west);

    \draw[->] (sout1.north) -> (dotsencoder.south);
    \draw[->] (dotsencoder.north) -> (encoder21.south);
    \draw[->] (encoder21.north) -> (sout2.south);

    \draw[->] (encoder21.east) -> (lout21.west);

    \draw[->] (inputfuture.north) -> (decoder1.south);
    \draw[->] (decoder1.north) -> (decoderout1.south);

    \draw[->] (decoderout1.north) -> (dotsdecoder.south);
    \draw[->] (dotsdecoder.north) -> (decoder2.south);

    \node[block, minimum width=20mm,above= 3mm of decoderout2] (head) {Forecasting Head};
    \draw[->] (decoder2.north) -> (decoderout2.south);
    \draw[->, dashed] (decoderout2) -> (head);

    \node[block] at (sout2.north |- head.east) (flatdec) {Flat Decoder};
    \draw[->, dashed] (sout2) -> (flatdec);
    \draw[->, dashed] (flatdec) -> (head);

        \node[data,minimum width=20mm, right=4.5mm of head] (res) {Forecasting};
    \draw[->] (head) -> (res);


    \node[data, minimum width=4mm, fill=cyan!10!white] at ($(decoderout1.east) + (0.3, 0.6)$) (legendrnn) {};
    \node[right=0mm of legendrnn.east, align=left] (legrnntext) {\footnotesize Feature Maps \\ \footnotesize for RNN \\ \footnotesize Decoders};
    \node[data, minimum width=4mm, below = 6mm of legendrnn, fill=orange!15!white] (legendtransformer) {};
    \node[right=0mm of legendtransformer.east, align=left] (legendtransformertext) {\footnotesize Feature Maps \\ \footnotesize for Transformer \\ \footnotesize Decoders};

    \node[data, minimum width=4mm,  below = 6mm of legendtransformer, fill=blue!15!white] (legendtcn) {};
    \node[right=0mm of legendtcn.east, align=left] (legendtcntext) {\footnotesize Feature Maps \\ \footnotesize for TCN \\ \small Decoders};


    \end{tikzpicture}
